Price of Anarchy of First-Price Auctions in Agentic Markets

An agentic market is a decentralized serving-time market where AI agents bid to claim each user prompt. An agent's bid is based on its expected value for the prompt, which is the expectation of the reward for its response minus its inference costs. First-price auctions (FPAs), in which the highest bidder pays its bid and receives the prompt, are a natural way to allocate prompts in such a market, since they are simple and transparent to run, and do not require central knowledge of private capabilities and costs. However, FPAs are not truthful: participants may bid less than their true value in the hope of a larger profit, and the prompt may then be allocated to someone other than the bidder who values it the most. This welfare loss is quantified by the $\textit{price-of-anarchy}$ (PoA). In this paper, we argue that agentic markets are likely to possess features that reduce the price-of-anarchy. The first is a $\textit{competitive floor}$, which occurs when multiple bidders usually value the prompt above some baseline share of the optimal welfare (e.g., because the best models are often distilled into cheaper alternatives, which perform similarly). We show that competition among them then limits the welfare loss, which can be driven to zero as the floor rises. The second feature is $\textit{near-independence}$ of values after conditioning on the prompt, which occurs when most of the predictable variation in the expected value is determined by the difficulty of the prompt. As the value distribution approaches conditional independence, we can derive an efficiency guarantee that approaches a factor of $1 - 1/e^2$ of the optimal welfare. Thus, both features give rise to welfare lower bounds that are significantly better than the well-known general case of $1 - 1/e$. We validate these results empirically using auctions with strategic bidders simulated on the EmbedLLM prompt routing dataset.

==> tikz/bound_buckets.tex <==
% 2-panel bound calibration figure (Empirical PoA Distribution + Theory Bounds vs. Empirical PoA).
% Requires: \usepackage{pgfplots}, \pgfplotsset{compat=1.18}, \usetikzlibrary{patterns}

{\definecolor{typcolor}{HTML}{4E9A6F}%
\definecolor{advcolor}{HTML}{C44E52}%
\definecolor{ncolor2}{HTML}{4C72B0}%
\definecolor{ncolor5}{HTML}{DD8452}%
\definecolor{ncolor10}{HTML}{55A868}%
% Print numeric tick labels in text mode so they use \sffamily, not the math font.
\pgfkeys{/pgf/number format/assume math mode=true}%
\begin{tikzpicture}[]
% Left panel: Empirical PoA Distribution
\begin{axis}[
    name=leftpanel,
    width=.42\linewidth,
    height=3.4cm,
    scale only axis,
    xlabel={Empirical PoA},
    ylabel={Empirical Frequency},
    title={Empirical PoA Distribution},
    xmin=0.615, xmax=1.005,
    ymin=0, ymax=90,
    xtick={0.65, 0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00},
    ytick={0, 40, 80},
    x tick label style={font=\fontsize{5.0pt}{6.0pt}\selectfont, /pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    y tick label style={font=\fontsize{5.0pt}{6.0pt}\selectfont},
    tick align=outside,
    tick pos=left,
    major tick length=0.06cm,
    yticklabel shift=-1.2pt,
    axis line style={line width=0.6pt},
    grid=both,
    grid style={solid, gray!22},
    label style={font=\fontsize{8.0pt}{9.0pt}\selectfont},
    xlabel style={yshift=2.2pt},
    ylabel style={yshift=-5.0pt},
    title style={font=\fontsize{8.0pt}{9.0pt}\selectfont, yshift=-7pt},
]
\addplot[draw=none, fill=ncolor2, fill opacity=0.22, forget plot] coordinates {(0.6400,0) (0.6400,0.959) (0.6440,1.297) (0.6481,1.631) (0.6521,2.013) (0.6562,2.526) (0.6602,3.234) (0.6643,4.137) (0.6683,5.173) (0.6724,6.242) (0.6764,7.246) (0.6804,8.113) (0.6845,8.766) (0.6885,9.089) (0.6926,8.955) (0.6966,8.344) (0.7007,7.412) (0.7047,6.439) (0.7088,5.674) (0.7128,5.221) (0.7169,5.044) (0.7209,5.048) (0.7249,5.146) (0.7290,5.283) (0.7330,5.419) (0.7371,5.522) (0.7411,5.564) (0.7452,5.523) (0.7492,5.401) (0.7533,5.245) (0.7573,5.136) (0.7613,5.140) (0.7654,5.262) (0.7694,5.450) (0.7735,5.625) (0.7775,5.716) (0.7816,5.679) (0.7856,5.520) (0.7897,5.286) (0.7937,5.026) (0.7978,4.753) (0.8018,4.445) (0.8058,4.074) (0.8099,3.637) (0.8139,3.151) (0.8180,2.647) (0.8220,2.164) (0.8261,1.732) (0.8301,1.371) (0.8342,1.099) (0.8382,0.924) (0.8422,0.830) (0.8463,0.774) (0.8503,0.700) (0.8544,0.584) (0.8584,0.444) (0.8625,0.320) (0.8665,0.237) (0.8706,0.193) (0.8746,0.170) (0.8787,0.155) (0.8827,0.146) (0.8867,0.147) (0.8908,0.154) (0.8948,0.160) (0.8989,0.159) (0.9029,0.151) (0.9070,0.143) (0.9110,0.138) (0.9151,0.134) (0.9191,0.127) (0.9231,0.113) (0.9272,0.092) (0.9312,0.071) (0.9353,0.053) (0.9353,0)} \closedcycle;
\addplot[color=ncolor2, fill=none, line width=0.9pt, dotted, forget plot] coordinates {(0.6400,0.959) (0.6440,1.297) (0.6481,1.631) (0.6521,2.013) (0.6562,2.526) (0.6602,3.234) (0.6643,4.137) (0.6683,5.173) (0.6724,6.242) (0.6764,7.246) (0.6804,8.113) (0.6845,8.766) (0.6885,9.089) (0.6926,8.955) (0.6966,8.344) (0.7007,7.412) (0.7047,6.439) (0.7088,5.674) (0.7128,5.221) (0.7169,5.044) (0.7209,5.048) (0.7249,5.146) (0.7290,5.283) (0.7330,5.419) (0.7371,5.522) (0.7411,5.564) (0.7452,5.523) (0.7492,5.401) (0.7533,5.245) (0.7573,5.136) (0.7613,5.140) (0.7654,5.262) (0.7694,5.450) (0.7735,5.625) (0.7775,5.716) (0.7816,5.679) (0.7856,5.520) (0.7897,5.286) (0.7937,5.026) (0.7978,4.753) (0.8018,4.445) (0.8058,4.074) (0.8099,3.637) (0.8139,3.151) (0.8180,2.647) (0.8220,2.164) (0.8261,1.732) (0.8301,1.371) (0.8342,1.099) (0.8382,0.924) (0.8422,0.830) (0.8463,0.774) (0.8503,0.700) (0.8544,0.584) (0.8584,0.444) (0.8625,0.320) (0.8665,0.237) (0.8706,0.193) (0.8746,0.170) (0.8787,0.155) (0.8827,0.146) (0.8867,0.147) (0.8908,0.154) (0.8948,0.160) (0.8989,0.159) (0.9029,0.151) (0.9070,0.143) (0.9110,0.138) (0.9151,0.134) (0.9191,0.127) (0.9231,0.113) (0.9272,0.092) (0.9312,0.071) (0.9353,0.053)};
\addplot[draw=none, fill=ncolor2, fill opacity=0.25, forget plot] coordinates {(0.9353,0) (0.9353,0.445) (0.9393,1.081) (0.9434,1.701) (0.9474,3.298) (0.9515,5.789) (0.9555,8.310) (0.9596,10.442) (0.9636,12.860) (0.9676,12.810) (0.9717,13.935) (0.9757,17.247) (0.9798,20.104) (0.9838,24.174) (0.9879,33.939) (0.9919,40.044) (0.9960,31.050) (1.0000,9.399) (0.9995,6.0) (0.9995,0)} \closedcycle;
\addplot[color=ncolor2, fill=none, line width=1.2pt, smooth, forget plot] coordinates {(0.9353,0.445) (0.9393,1.081) (0.9434,1.701) (0.9474,3.298) (0.9515,5.789) (0.9555,8.310) (0.9596,10.442) (0.9636,12.860) (0.9676,12.810) (0.9717,13.935) (0.9757,17.247) (0.9798,20.104) (0.9838,24.174) (0.9879,33.939) (0.9919,40.044) (0.9960,31.050) (1.0000,9.399) (0.9995,6.0)};

\addplot[draw=none, fill=ncolor5, fill opacity=0.22, forget plot] coordinates {(0.7007,0) (0.7007,0.116) (0.7047,0.444) (0.7088,2.320) (0.7128,7.659) (0.7169,21.244) (0.7209,43.456) (0.7249,57.098) (0.7290,55.074) (0.7330,36.958) (0.7371,15.646) (0.7411,4.129) (0.7452,1.245) (0.7492,0.867) (0.7533,0.590) (0.7573,0.280) (0.7613,0.202) (0.7654,0.076) (0.7654,0)} \closedcycle;
\addplot[color=ncolor5, fill=none, line width=0.9pt, dotted, forget plot] coordinates {(0.7007,0.116) (0.7047,0.444) (0.7088,2.320) (0.7128,7.659) (0.7169,21.244) (0.7209,43.456) (0.7249,57.098) (0.7290,55.074) (0.7330,36.958) (0.7371,15.646) (0.7411,4.129) (0.7452,1.245) (0.7492,0.867) (0.7533,0.590) (0.7573,0.280) (0.7613,0.202) (0.7654,0.076)};
\addplot[draw=none, fill=ncolor5, fill opacity=0.25, forget plot] coordinates {(0.9636,0) (0.9636,0.154) (0.9676,0.791) (0.9717,1.473) (0.9757,3.999) (0.9798,10.591) (0.9838,17.841) (0.9879,47.097) (0.9919,86.470) (0.9960,79.948) (0.9995,6.0) (0.9995,0)} \closedcycle;
\addplot[color=ncolor5, fill=none, line width=1.2pt, smooth, forget plot] coordinates {(0.9636,0.154) (0.9676,0.791) (0.9717,1.473) (0.9757,3.999) (0.9798,10.591) (0.9838,17.841) (0.9879,47.097) (0.9919,86.470) (0.9960,79.948) (0.9995,6.0)};

\addplot[draw=none, fill=ncolor10, fill opacity=0.22, forget plot] coordinates {(0.7290,0) (0.7290,0.063) (0.7330,0.351) (0.7371,1.353) (0.7411,9.415) (0.7452,29.534) (0.7492,63.892) (0.7533,82.172) (0.7573,49.379) (0.7613,9.178) (0.7654,0.438) (0.7654,0)} \closedcycle;
\addplot[color=ncolor10, fill=none, line width=0.9pt, dotted, forget plot] coordinates {(0.7290,0.063) (0.7330,0.351) (0.7371,1.353) (0.7411,9.415) (0.7452,29.534) (0.7492,63.892) (0.7533,82.172) (0.7573,49.379) (0.7613,9.178) (0.7654,0.438)};
\addplot[draw=none, fill=ncolor10, fill opacity=0.25, forget plot] coordinates {(0.9757,0) (0.9757,0.285) (0.9798,1.437) (0.9838,8.813) (0.9879,28.720) (0.9919,113.487) (0.9960,113.464) (0.9995,6.0) (0.9995,0)} \closedcycle;
\addplot[color=ncolor10, fill=none, line width=1.2pt, smooth, forget plot] coordinates {(0.9757,0.285) (0.9798,1.437) (0.9838,8.813) (0.9879,28.720) (0.9919,113.487) (0.9960,113.464) (0.9995,6.0)};

\draw[color=black!85, dashed, line width=1.0pt] (axis cs:0.63212,0) -- (axis cs:0.63212,90);
\end{axis}

% Left panel legend box 1: market sizes (colored patches)
\node[
    anchor=north west,
    draw=gray!55,
    rounded corners=1.5pt,
    fill=white,
    fill opacity=0.94,
    text opacity=1,
    inner sep=1.5pt,
    font=\fontsize{5.3pt}{6.3pt}\selectfont
] at ([xshift=0.09cm, yshift=-0.06cm]leftpanel.north west) {%
    \renewcommand{\arraystretch}{0.88}%
    \begin{tabular}{@{}c@{\hspace{2.5pt}}l@{}}
    \tikz[baseline=-0.3ex, rounded corners=0pt]\draw[fill=ncolor2, fill opacity=0.60, draw=ncolor2, line width=0.5pt] (0,0) rectangle (0.22cm,0.09cm); & $n = 2$ \\
    \tikz[baseline=-0.3ex, rounded corners=0pt]\draw[fill=ncolor5, fill opacity=0.60, draw=ncolor5, line width=0.5pt] (0,0) rectangle (0.22cm,0.09cm); & $n = 5$ \\
    \tikz[baseline=-0.3ex, rounded corners=0pt]\draw[fill=ncolor10, fill opacity=0.60, draw=ncolor10, line width=0.5pt] (0,0) rectangle (0.22cm,0.09cm); & $n = 10$ \\
    \end{tabular}%
};

% Left panel legend box 2: line styles (top center)
\node[
    anchor=north,
    draw=gray!55,
    rounded corners=1.5pt,
    fill=white,
    fill opacity=0.94,
    text opacity=1,
    inner sep=1.3pt,
    font=\fontsize{5.3pt}{6.3pt}\selectfont
] at ([xshift=0.10cm, yshift=-0.05cm]leftpanel.north) {%
    \renewcommand{\arraystretch}{0.86}%
    \begin{tabular}{@{}c@{\hspace{2pt}}l@{}}
    \tikz[baseline=-0.4ex, rounded corners=0pt]\draw[color=black!60, dotted, line width=1.0pt] (0,0) -- (0.18cm,0); & Competitive-floor bound \\
    \tikz[baseline=-0.4ex, rounded corners=0pt]\draw[color=black!60, solid, line width=1.1pt] (0,0) -- (0.18cm,0); & Realized \\
    \tikz[baseline=-0.4ex, rounded corners=0pt]\draw[color=black!85, dashed, line width=0.9pt] (0,0) -- (0.18cm,0); & $1 - 1/e$ \\
    \end{tabular}%
};

\end{tikzpicture}\quad
\begin{tikzpicture}[]
% Right panel: Theory Bounds vs. Empirical PoA
\begin{axis}[
    name=rightpanel,
    width=.42\linewidth,
    height=3.4cm,
    scale only axis,
    ybar=0.9pt,
    bar width=9.2pt,
    xlabel={Competitive-floor bound bin},
    ylabel={Empirical PoA},
    title={PoA Bounds vs Empirical PoA},
    symbolic x coords={0,1,2,3,4,5,6},
    xtick={0,1,2,3,4,5,6},
    xticklabels={{[.63, .64)},{[.64, .66)},{[.66, .70)},{[.70, .75)},{[.75, .80)},{[.80, .90)},{[.90, 1.00)}},
    x tick label style={font=\fontsize{5.0pt}{6.0pt}\selectfont},
    y tick label style={font=\fontsize{5.0pt}{6.0pt}\selectfont, /pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    tick align=outside,
    tick pos=left,
    major tick length=0.06cm,
    yticklabel shift=-1.2pt,
    axis line style={line width=0.6pt},
    ymin=0.615, ymax=1.085,
    ytick={0.70, 0.80, 0.90, 1.00},
    enlarge x limits=0.09,
    ymajorgrids=true,
    grid style={dotted, gray!55},
    label style={font=\fontsize{8.0pt}{9.0pt}\selectfont},
    xlabel style={yshift=2.2pt},
    ylabel style={yshift=-5.0pt},
    title style={font=\fontsize{8.0pt}{9.0pt}\selectfont, yshift=-7pt},
    nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=2]{\pgfplotspointmeta}},
    every node near coord/.append style={font=\fontsize{4.9pt}{5.7pt}\selectfont, text=black, anchor=south, inner ysep=0pt, yshift=0.8pt},
]
\addplot[fill=advcolor, fill opacity=0.82, draw=black!85, line width=0.45pt, postaction={pattern=north east lines, pattern color=black!75}]
    coordinates {(0,0.8238) (1,0.8629) (2,0.9005) (3,0.9192) (4,0.9283) (5,0.9525) (6,0.9583)};

\addplot[fill=typcolor, fill opacity=0.88, draw=black!85, line width=0.45pt]
    coordinates {(0,0.8503) (1,0.9026) (2,0.9329) (3,0.9462) (4,0.9529) (5,0.9671) (6,0.9605)};

\draw[color=black!85, dashed, line width=1.0pt] (rel axis cs:0,0.036) -- (rel axis cs:1,0.036);
\end{axis}

% Right panel legend box inside upper-left corner matching seaborn order & icons
\node[
    anchor=north west,
    draw=gray!55,
    rounded corners=1.5pt,
    fill=white,
    fill opacity=0.94,
    text opacity=1,
    inner sep=1.2pt,
    font=\fontsize{5.3pt}{6.3pt}\selectfont
] at ([xshift=0.08cm, yshift=-0.05cm]rightpanel.north west) {%
    \renewcommand{\arraystretch}{0.85}%
    \begin{tabular}{@{}c@{\hspace{2pt}}l@{}}
    \tikz[baseline=-0.3ex, rounded corners=0pt]\draw[fill=typcolor, fill opacity=0.88, draw=black!85, line width=0.45pt] (0,0) rectangle (0.20cm,0.08cm); & Realized equilibria (p0.1) \\
    \tikz[baseline=-0.3ex, rounded corners=0pt]\draw[fill=advcolor, fill opacity=0.82, draw=black!85, line width=0.45pt, postaction={pattern=north east lines, pattern color=black!75}] (0,0) rectangle (0.20cm,0.08cm); & Realized equilibria (p0.1, adv) \\
    \tikz[baseline=-0.4ex, rounded corners=0pt]\draw[color=black!85, dashed, line width=0.9pt] (0,0) -- (0.20cm,0); & $1 - 1/e$ \\
    \end{tabular}%
};
\end{tikzpicture}%
}


==> tikz/platform_bidder_poa.tex <==
% Generated from platform_bidder_summary.csv (cost-adjusted EmbedLLM runs).
\input{tikz/poa_style}
\begin{tikzpicture}[]
\pgfkeys{/pgf/number format/assume math mode=true}
\begin{axis}[
    name=left,
    width=5.3cm,
    height=3.05cm,
    scale only axis,
    poaaxis,
    tick pos=left,
    xmin=-0.03, xmax=1.03,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    ymin=0.9, ymax=1.0,
    ytick={0.90, 0.92, 0.94, 0.96, 0.98, 1.00},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    xlabel={Platform model percentile},
    ylabel={Empirical PoA},
    legend style={at={(0.02,0.03)}, anchor=south west},
]
\addplot[poaline, color=poablue, solid, mark=*, mark options={solid}] coordinates {(0.0,0.98427) (0.1,0.98486) (0.2,0.98520) (0.3,0.98504) (0.4,0.98470) (0.5,0.98503) (0.6,0.98675) (0.7,0.98611) (0.8,0.98710) (0.9,0.98703) (1.0,0.99663)};
\addplot[poaline, color=poablue, dashed, mark=square*, mark options={solid}] coordinates {(0.0,0.96512) (0.1,0.96568) (0.2,0.96773) (0.3,0.96716) (0.4,0.96970) (0.5,0.97134) (0.6,0.97679) (0.7,0.97452) (0.8,0.97686) (0.9,0.97880) (1.0,0.99073)};
\addplot[poaline, color=poaverm, solid, mark=triangle*, mark options={solid}] coordinates {(0.0,0.97591) (0.1,0.97643) (0.2,0.97680) (0.3,0.97638) (0.4,0.97602) (0.5,0.97639) (0.6,0.97835) (0.7,0.97786) (0.8,0.97910) (0.9,0.97954) (1.0,0.99471)};
\addplot[poaline, color=poaverm, dashed, mark=diamond*, mark options={solid}] coordinates {(0.0,0.94368) (0.1,0.94478) (0.2,0.94708) (0.3,0.94690) (0.4,0.94888) (0.5,0.95311) (0.6,0.96135) (0.7,0.96051) (0.8,0.96220) (0.9,0.96548) (1.0,0.98453)};
\addplot[poaline, color=black!40, solid, mark=none, forget plot] coordinates {(0.0,0.94908) (0.1,0.94794) (0.2,0.94505) (0.3,0.94773) (0.4,0.94684) (0.5,0.94512) (0.6,0.94473) (0.7,0.94377) (0.8,0.94390) (0.9,0.94186) (1.0,0.94933)};
\addplot[poaline, color=black!40, dashdotted, mark=none, forget plot] coordinates {(0.0,0.93248) (0.1,0.93166) (0.2,0.92978) (0.3,0.93146) (0.4,0.93098) (0.5,0.92982) (0.6,0.92938) (0.7,0.92871) (0.8,0.92885) (0.9,0.92737) (1.0,0.93272)};
\node[font=\tiny, text=black!60, anchor=south, inner sep=1pt] at (axis cs:0.75,0.94377) {cluster router (mean)};
\node[font=\tiny, text=black!60, anchor=south, inner sep=1pt] at (axis cs:0.75,0.92871) {cluster router (p0.1)};
\end{axis}
\node[anchor=north, yshift=-1.95cm] at (left.south) {(a) $n=5$};
\begin{axis}[
    name=right, at={(left.east)}, anchor=west, xshift=1.2cm,
    width=5.3cm,
    height=3.05cm,
    scale only axis,
    poaaxis,
    tick pos=left,
    xmin=-0.03, xmax=1.03,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    ymin=0.9, ymax=1.0,
    ytick={0.90, 0.92, 0.94, 0.96, 0.98, 1.00},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    xlabel={Platform model percentile},
    legend style={at={(-0.1132,-0.42)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=5pt}},
]
\addplot[poaline, color=poablue, solid, mark=*, mark options={solid}] coordinates {(0.0,0.98779) (0.1,0.98806) (0.2,0.98819) (0.3,0.98811) (0.4,0.98790) (0.5,0.98800) (0.6,0.98888) (0.7,0.98848) (0.8,0.98917) (0.9,0.98867) (1.0,0.99644)};
\addlegendentry{Typical (mean)}
\addplot[poaline, color=poablue, dashed, mark=square*, mark options={solid}] coordinates {(0.0,0.97469) (0.1,0.97518) (0.2,0.97565) (0.3,0.97614) (0.4,0.97563) (0.5,0.97651) (0.6,0.97864) (0.7,0.97708) (0.8,0.97804) (0.9,0.97968) (1.0,0.99081)};
\addlegendentry{Typical (p0.1)}
\addplot[poaline, color=poaverm, solid, mark=triangle*, mark options={solid}] coordinates {(0.0,0.98143) (0.1,0.98168) (0.2,0.98186) (0.3,0.98165) (0.4,0.98150) (0.5,0.98162) (0.6,0.98249) (0.7,0.98215) (0.8,0.98301) (0.9,0.98278) (1.0,0.99436)};
\addlegendentry{Adversarial (mean)}
\addplot[poaline, color=poaverm, dashed, mark=diamond*, mark options={solid}] coordinates {(0.0,0.96085) (0.1,0.96125) (0.2,0.96166) (0.3,0.96137) (0.4,0.96122) (0.5,0.96236) (0.6,0.96432) (0.7,0.96326) (0.8,0.96495) (0.9,0.96678) (1.0,0.98414)};
\addlegendentry{Adversarial (p0.1)}
\addplot[poaline, color=black!40, solid, mark=none, forget plot] coordinates {(0.0,0.93375) (0.1,0.93325) (0.2,0.93178) (0.3,0.93316) (0.4,0.93270) (0.5,0.93208) (0.6,0.93140) (0.7,0.93106) (0.8,0.93127) (0.9,0.92958) (1.0,0.93384)};
\addplot[poaline, color=black!40, dashdotted, mark=none, forget plot] coordinates {(0.0,0.91734) (0.1,0.91681) (0.2,0.91586) (0.3,0.91689) (0.4,0.91660) (0.5,0.91592) (0.6,0.91566) (0.7,0.91561) (0.8,0.91608) (0.9,0.91465) (1.0,0.91738)};
\node[font=\tiny, text=black!60, anchor=south, inner sep=1pt] at (axis cs:0.75,0.93106) {cluster router (mean)};
\node[font=\tiny, text=black!60, anchor=south, inner sep=1pt] at (axis cs:0.75,0.91561) {cluster router (p0.1)};
\end{axis}
\node[anchor=north, yshift=-1.95cm] at (right.south) {(b) $n=10$};
\end{tikzpicture}


==> tikz/prompt_vs_rival_r2.tex <==
% Generated by experiments/conditional_independence:analysis.
\input{tikz/poa_style}
\begin{tikzpicture}[]
\pgfkeys{/pgf/number format/assume math mode=true}
\begin{axis}[
    name=left,
    width=5.3cm,
    height=3.05cm,
    scale only axis,
    poaaxis,
    tick pos=left,
    xmin=0, xmax=1,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    x tick label style={/pgf/number format/.cd, fixed, precision=1},
    ymin=0,
    xlabel={$R^2$ of $v_i$},
    ylabel={Density},
    legend style={at={(0.66,0.97)}, anchor=north east},
]
\addplot[const plot, area legend, draw=poanavy, fill=poanavy, fill opacity=0.35] coordinates {(0.0000,0.5138) (0.0250,0.3870) (0.0500,0.2602) (0.0750,0.7540) (0.1000,1.0542) (0.1250,0.8741) (0.1500,0.5738) (0.1750,0.6138) (0.2000,0.6339) (0.2250,0.8674) (0.2500,0.7406) (0.2750,0.6072) (0.3000,0.7540) (0.3250,0.7940) (0.3500,0.9141) (0.3750,1.0142) (0.4000,1.1009) (0.4250,1.3478) (0.4500,1.3611) (0.4750,1.3878) (0.5000,1.9083) (0.5250,1.9883) (0.5500,2.1551) (0.5750,2.2219) (0.6000,2.3219) (0.6250,2.2686) (0.6500,2.2485) (0.6750,2.2419) (0.7000,1.8949) (0.7250,1.6214) (0.7500,0.9608) (0.7750,0.5405) (0.8000,0.3870) (0.8250,0.1668) (0.8500,0.1134) (0.8750,0.0867) (0.9000,0.1268) (0.9250,0.1268) (0.9500,0.0467) (0.9750,0.0200) (1.0000,0.0200)} \closedcycle;
\addlegendentry{rival only}
\addplot[const plot, area legend, draw=poared, fill=poared, fill opacity=0.35] coordinates {(0.0000,10.9591) (0.0250,10.6455) (0.0500,10.2952) (0.0750,5.7648) (0.1000,1.4279) (0.1250,0.3636) (0.1500,0.2168) (0.1750,0.1835) (0.2000,0.0934) (0.2250,0.0300) (0.2500,0.0133) (0.2750,0.0067) (0.3000,0.0000) (0.3250,0.0000) (0.3500,0.0000) (0.3750,0.0000) (0.4000,0.0000) (0.4250,0.0000) (0.4500,0.0000) (0.4750,0.0000) (0.5000,0.0000) (0.5250,0.0000) (0.5500,0.0000) (0.5750,0.0000) (0.6000,0.0000) (0.6250,0.0000) (0.6500,0.0000) (0.6750,0.0000) (0.7000,0.0000) (0.7250,0.0000) (0.7500,0.0000) (0.7750,0.0000) (0.8000,0.0000) (0.8250,0.0000) (0.8500,0.0000) (0.8750,0.0000) (0.9000,0.0000) (0.9250,0.0000) (0.9500,0.0000) (0.9750,0.0000) (1.0000,0.0000)} \closedcycle;
\addlegendentry{rival after prompt}
\addplot[const plot, area legend, draw=black!45, fill=black!45, fill opacity=0.35] coordinates {(0.0000,0.0000) (0.0250,0.0000) (0.0500,0.0000) (0.0750,0.0000) (0.1000,0.0000) (0.1250,0.0000) (0.1500,0.0000) (0.1750,0.0000) (0.2000,0.0000) (0.2250,0.0000) (0.2500,0.0000) (0.2750,0.0000) (0.3000,0.0000) (0.3250,0.0000) (0.3500,0.0000) (0.3750,0.0000) (0.4000,0.0000) (0.4250,0.0000) (0.4500,0.3636) (0.4750,0.3636) (0.5000,1.4545) (0.5250,0.7273) (0.5500,0.7273) (0.5750,1.4545) (0.6000,3.6364) (0.6250,3.6364) (0.6500,4.7273) (0.6750,5.0909) (0.7000,6.9091) (0.7250,9.0909) (0.7500,1.4545) (0.7750,0.0000) (0.8000,0.3636) (0.8250,0.0000) (0.8500,0.0000) (0.8750,0.0000) (0.9000,0.0000) (0.9250,0.0000) (0.9500,0.0000) (0.9750,0.0000) (1.0000,0.0000)} \closedcycle;
\addlegendentry{prompt only}
\end{axis}
\node[anchor=north, yshift=-2pt] at (left.below south) {(a) Variance of $v_i$ explained};
\begin{axis}[
    name=right, at={(left.east)}, anchor=west, xshift=1.5cm,
    width=5.3cm,
    height=3.05cm,
    scale only axis,
    poaaxis,
    tick pos=left,
    xmin=0, xmax=1,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    x tick label style={/pgf/number format/.cd, fixed, precision=1},
    ymin=0, ymax=1,
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xlabel={$R^2$ from rival only},
    ylabel={$\Delta R^2$ from rival after prompt},
]
\addplot[only marks, mark=*, mark size=0.5pt, poanavy, opacity=0.35] coordinates {(0.6817,0.0692) (0.4252,0.0196) (0.6692,0.0590) (0.2389,0.0086) (0.6129,0.0486) (0.8862,0.1675) (0.2356,0.0206) (0.5341,0.0434) (0.2285,0.0131) (0.1070,0.0042) (0.5672,0.0522) (0.6966,0.0636) (0.4009,0.0195) (0.5986,0.0535) (0.3862,0.0211) (0.7269,0.1060) (0.2154,0.0054) (0.7304,0.0687) (0.6596,0.0512) (0.6275,0.0730) (0.1658,0.0037) (0.6843,0.0799) (0.5538,0.0360) (0.5741,0.0570) (0.9380,0.2103) (0.4439,0.0872) (0.6129,0.0649) (0.6559,0.0776) (0.3768,0.0427) (0.0044,0.0029) (0.6003,0.0538) (0.4120,0.0453) (0.6174,0.0821) (0.6476,0.0623) (0.2350,0.0104) (0.6525,0.0535) (0.6749,0.0805) (0.6711,0.0515) (0.6438,0.0515) (0.2797,0.0169) (0.0696,0.0023) (0.6884,0.0676) (0.5023,0.0475) (0.5012,0.0736) (0.6351,0.0452) (0.7342,0.0765) (0.4780,0.0316) (0.4265,0.0412) (0.5671,0.0530) (0.7397,0.0786) (0.5230,0.0359) (0.7200,0.1131) (0.6980,0.0644) (0.7054,0.0751) (0.6477,0.0748) (0.0298,0.0005) (0.2477,0.0131) (0.4879,0.0347) (0.6058,0.0689) (0.8565,0.1749) (0.5178,0.0310) (0.7239,0.0701) (0.5440,0.0434) (0.6557,0.0500) (0.5283,0.0628) (0.5308,0.0547) (0.1351,0.0051) (0.2077,0.0161) (0.5746,0.0730) (0.6901,0.0856) (0.6671,0.0704) (0.2233,0.0074) (0.7551,0.0958) (0.6384,0.0752) (0.2906,0.0219) (0.8066,0.1143) (0.3629,0.0318) (0.7304,0.0661) (0.2996,0.0394) (0.4047,0.0169) (0.2535,0.0167) (0.7739,0.0834) (0.7030,0.0834) (0.6436,0.0471) (0.5967,0.0753) (0.2296,0.0067) (0.4817,0.0360) (0.6552,0.0721) (0.6029,0.0586) (0.5937,0.0528) (0.3331,0.0249) (0.6175,0.0855) (0.2627,0.0201) (0.1800,0.0061) (0.1388,0.0077) (0.0286,0.0001) (0.6915,0.0996) (0.0270,0.0002) (0.5551,0.0352) (0.7139,0.0832) (0.6966,0.0874) (0.1160,0.0039) (0.5336,0.0527) (0.3291,0.0129) (0.7324,0.0970) (0.7529,0.0921) (0.7349,0.0877) (0.6340,0.0536) (0.6241,0.0739) (0.6278,0.0620) (0.3588,0.0255) (0.7998,0.1053) (0.6552,0.0667) (0.5701,0.0572) (0.3302,0.0308) (0.7276,0.0749) (0.6013,0.0482) (0.2960,0.0284) (0.6275,0.0730) (0.5685,0.0522) (0.6556,0.0685) (0.4528,0.0310) (0.7070,0.0802) (0.3768,0.0239) (0.5297,0.0413) (0.0188,0.0032) (0.6351,0.0453) (0.6834,0.0623) (0.5301,0.0327) (0.3786,0.0174) (0.4084,0.0253) (0.4796,0.0371) (0.5986,0.0631) (0.7186,0.0665) (0.4399,0.0363) (0.6999,0.0809) (0.7706,0.0999) (0.6818,0.0664) (0.6056,0.0540) (0.6043,0.0515) (0.3786,0.0211) (0.2782,0.0068) (0.6418,0.0476) (0.4576,0.0411) (0.3774,0.0302) (0.7131,0.0811) (0.3902,0.0231) (0.6639,0.0619) (0.3813,0.0263) (0.5896,0.0391) (0.5173,0.0295) (0.6114,0.0614) (0.1193,0.0108) (0.6285,0.0636) (0.6028,0.0568) (0.3694,0.0435) (0.6383,0.0662) (0.6139,0.0472) (0.3012,0.0174) (0.4731,0.0330) (0.6477,0.0610) (0.5943,0.0420) (0.7103,0.0888) (0.4672,0.0289) (0.4440,0.0437) (0.2701,0.0165) (0.5264,0.0450) (0.5472,0.0672) (0.7272,0.1006) (0.7751,0.0898) (0.3373,0.0212) (0.2185,0.0102) (0.6865,0.0840) (0.5586,0.0722) (0.6076,0.0786) (0.7552,0.0954) (0.4442,0.0280) (0.7047,0.1015) (0.2595,0.0123) (0.0560,0.0020) (0.3144,0.0179) (0.5750,0.0331) (0.5748,0.0595) (0.6573,0.0835) (0.6834,0.0745) (0.4510,0.0275) (0.5347,0.0443) (0.4228,0.0229) (0.7431,0.0783) (0.6309,0.0535) (0.7347,0.0785) (0.3734,0.0306) (0.6697,0.1072) (0.5116,0.0602) (0.3746,0.0130) (0.5724,0.0552) (0.4373,0.0503) (0.4683,0.0505) (0.2978,0.0100) (0.1904,0.0197) (0.4374,0.0221) (0.1634,0.0069) (0.5393,0.0425) (0.3424,0.0362) (0.3656,0.0242) (0.6419,0.0567) (0.7613,0.0798) (0.3885,0.0469) (0.5618,0.0505) (0.6558,0.0525) (0.6628,0.0551) (0.6110,0.0440) (0.5693,0.0394) (0.3031,0.0153) (0.5602,0.0505) (0.5588,0.0449) (0.4770,0.0630) (0.3144,0.0169) (0.4127,0.0419) (0.4106,0.0257) (0.2611,0.0163) (0.7952,0.1000) (0.4487,0.0234) (0.5382,0.0594) (0.6119,0.0543) (0.6400,0.0520) (0.3735,0.0206) (0.5760,0.0403) (0.6048,0.0361) (0.3356,0.0294) (0.6305,0.0728) (0.5575,0.0374) (0.1175,0.0102) (0.5888,0.0413) (0.2416,0.0084) (0.4954,0.0341) (0.4548,0.0274) (0.7219,0.0722) (0.4565,0.0229) (0.4349,0.0278) (0.6629,0.0493) (0.7030,0.0971) (0.4697,0.0436) (0.2240,0.0060) (0.4973,0.0395) (0.5996,0.0857) (0.1337,0.0068) (0.5995,0.0812) (0.0052,0.0009) (0.5962,0.0626) (0.7004,0.0683) (0.5938,0.0446) (0.6202,0.0741) (0.7297,0.0867) (0.4199,0.0387) (0.5361,0.0404) (0.7481,0.0830) (0.0911,0.0046) (0.3968,0.0287) (0.1303,0.0105) (0.5014,0.0607) (0.5682,0.0575) (0.6046,0.0540) (0.0508,0.0034) (0.6818,0.0569) (0.6473,0.0819) (0.4651,0.0414) (0.6292,0.0378) (0.2537,0.0071) (0.5262,0.0378) (0.7758,0.1029) (0.7181,0.0842) (0.9556,0.2191) (0.7571,0.0856) (0.1972,0.0104) (0.6714,0.0718) (0.5617,0.0627) (0.7873,0.1023) (0.6752,0.1155) (0.6414,0.0667) (0.2812,0.0181) (0.2957,0.0256) (0.5937,0.0793) (0.6005,0.0492) (0.4450,0.0314) (0.3651,0.0342) (0.4944,0.0361) (0.6403,0.0626) (0.7059,0.0748) (0.7311,0.0841) (0.6878,0.0980) (0.6338,0.0615) (0.7331,0.0667) (0.6252,0.0402) (0.6920,0.0827) (0.5937,0.0667) (0.6744,0.0686) (0.5083,0.0363) (0.5351,0.0352) (0.0002,0.0001) (0.3632,0.0141) (0.7617,0.1107) (0.0737,0.0003) (0.4127,0.0529) (0.7330,0.0784) (0.6819,0.0760) (0.1239,0.0081) (0.7290,0.0746) (0.4518,0.0347) (0.3100,0.0244) (0.5484,0.0405) (0.7507,0.0896) (0.7515,0.0816) (0.6013,0.0426) (0.4834,0.0460) (0.2228,0.0060) (0.6285,0.0586) (0.3702,0.0375) (0.6242,0.0538) (0.9726,0.2719) (0.7049,0.0905) (0.8112,0.1159) (0.1015,0.0019) (0.5615,0.0407) (0.5029,0.0207) (0.5246,0.0404) (0.5173,0.0308) (0.8343,0.1266) (0.6266,0.0600) (0.6325,0.0546) (0.9331,0.1996) (0.6352,0.0540) (0.4760,0.0414) (0.6266,0.0712) (0.0880,0.0065) (0.6010,0.0551) (0.6231,0.0939) (0.6272,0.0487) (0.5979,0.0666) (0.5027,0.0273) (0.5104,0.0299) (0.5868,0.0356) (0.5515,0.0404) (0.6395,0.0737) (0.0013,0.0004) (0.5690,0.0566) (0.6508,0.0799) (0.5431,0.0382) (0.6747,0.1002) (0.6515,0.0648) (0.6556,0.0676) (0.5753,0.0780) (0.3575,0.0205) (0.6658,0.0568) (0.6345,0.0552) (0.6439,0.0597) (0.4624,0.0422) (0.4680,0.0355) (0.4849,0.0306) (0.0970,0.0029) (0.7327,0.0946) (0.4407,0.0166) (0.5919,0.0463) (0.1341,0.0079) (0.7492,0.0836) (0.7804,0.0930) (0.6550,0.0781) (0.5224,0.0434) (0.3158,0.0260) (0.1099,0.0058) (0.3361,0.0128) (0.6704,0.0894) (0.1087,0.0081) (0.2153,0.0124) (0.6426,0.0698) (0.6431,0.0628) (0.6402,0.0536) (0.5892,0.0423) (0.3656,0.0156) (0.6395,0.0593) (0.6225,0.0652) (0.0124,0.0001) (0.4457,0.0448) (0.3302,0.0355) (0.2854,0.0126) (0.1022,0.0078) (0.6048,0.0519) (0.5326,0.0268) (0.5091,0.0827) (0.5722,0.0377) (0.4500,0.0451) (0.5675,0.0440) (0.5312,0.0500) (0.7002,0.0863) (0.0843,0.0042) (0.3946,0.0236) (0.2394,0.0140) (0.4503,0.0215) (0.7156,0.0642) (0.7719,0.1249) (0.6872,0.0824) (0.4005,0.0216) (0.6924,0.0652) (0.4317,0.0204) (0.5452,0.0540) (0.1285,0.0069) (0.6720,0.0733) (0.5954,0.0493) (0.1085,0.0042) (0.7048,0.1135) (0.2820,0.0383) (0.5493,0.0684) (0.4585,0.0310) (0.4732,0.0360) (0.1370,0.0066) (0.7505,0.0932) (0.8024,0.1138) (0.4587,0.0278) (0.4470,0.0226) (0.7458,0.0863) (0.4172,0.0298) (0.4965,0.0319) (0.5198,0.0374) (0.1225,0.0027) (0.6074,0.0462) (0.3672,0.0366) (0.6725,0.0806) (0.7339,0.1053) (0.5230,0.0298) (0.5104,0.0389) (0.6717,0.0724) (0.2327,0.0145) (0.3878,0.0342) (0.5397,0.0442) (0.6834,0.0651) (0.4697,0.0411) (0.6028,0.0389) (0.3905,0.0248) (0.6042,0.0678) (0.7771,0.1041) (0.6217,0.0470) (0.4530,0.0580) (0.6281,0.0772) (0.6711,0.0822) (0.9645,0.2117) (0.1206,0.0047) (0.3331,0.0277) (0.6552,0.0707) (0.6449,0.0875) (0.6912,0.0886) (0.1004,0.0079) (0.1098,0.0042) (0.3367,0.0224) (0.5497,0.0471) (0.7591,0.0930) (0.5901,0.0418) (0.6092,0.0753) (0.6192,0.0495) (0.3671,0.0224) (0.4278,0.0321) (0.1811,0.0090) (0.6968,0.0826) (0.3774,0.0318) (0.5801,0.0833) (0.6692,0.0848) (0.1816,0.0134) (0.9243,0.1970) (0.6557,0.0517) (0.2703,0.0163) (0.3929,0.0339) (0.5742,0.0455) (0.6348,0.0630) (0.1800,0.0089) (0.1557,0.0090) (0.5525,0.0456) (0.1025,0.0023) (0.6649,0.0814) (0.6967,0.0597) (0.5118,0.0333) (0.7805,0.0925) (0.6257,0.0566) (0.7156,0.0606) (0.4372,0.0249) (0.6048,0.0407) (0.1349,0.0043) (0.6943,0.0878) (0.9225,0.1936) (0.4235,0.0321) (0.8385,0.1289) (0.5122,0.0380) (0.6439,0.0539) (0.5630,0.0528) (0.5143,0.0434) (0.6219,0.0550) (0.5976,0.0483) (0.5464,0.0288) (0.0419,0.0072) (0.5632,0.0521) (0.0391,0.0002) (0.6772,0.1104) (0.4470,0.0269) (0.2408,0.0041) (0.2822,0.0279) (0.6638,0.0887) (0.5870,0.0509) (0.6781,0.0970) (0.3240,0.0193) (0.5342,0.0447) (0.4391,0.0342) (0.5701,0.0554) (0.4523,0.0333) (0.6705,0.0702) (0.6548,0.1001) (0.5101,0.0398) (0.3460,0.0180) (0.6960,0.0789) (0.6062,0.0543) (0.6769,0.0799) (0.2020,0.0086) (0.6382,0.0762) (0.2488,0.0127) (0.4987,0.0331) (0.3039,0.0234) (0.3547,0.0089) (0.4319,0.0242) (0.3890,0.0478) (0.1111,0.0048) (0.9261,0.1814) (0.5504,0.0428) (0.4183,0.0240) (0.7173,0.0958) (0.5259,0.0341) (0.7131,0.0985) (0.5721,0.0626) (0.8666,0.1501) (0.2584,0.0304) (0.2527,0.0192) (0.6155,0.0655) (0.8157,0.1243) (0.5741,0.0313) (0.7304,0.0667) (0.5575,0.0449) (0.0546,0.0042) (0.3832,0.0234) (0.6868,0.0924) (0.1045,0.0036) (0.7540,0.0840) (0.4557,0.0496) (0.6285,0.0517) (0.7196,0.1065) (0.7121,0.0868) (0.5886,0.0544) (0.6479,0.0808) (0.6160,0.0849) (0.6838,0.0820) (0.2849,0.0055) (0.5544,0.0638) (0.7313,0.0864) (0.6651,0.0895) (0.4760,0.0405) (0.6757,0.0594) (0.6971,0.0759) (0.6845,0.0822) (0.5036,0.0273) (0.7362,0.1024) (0.2539,0.0102) (0.1774,0.0106) (0.4749,0.0330) (0.7142,0.0823) (0.5853,0.0429) (0.7481,0.0870) (0.6935,0.1141) (0.5373,0.0758) (0.3521,0.0263) (0.5764,0.0652) (0.2707,0.0176) (0.6078,0.0453) (0.5038,0.0289) (0.6056,0.0477) (0.7000,0.0858) (0.3902,0.0155) (0.7257,0.0884) (0.6969,0.0907) (0.5769,0.0692) (0.4690,0.0357) (0.6479,0.0758) (0.1113,0.0048) (0.6698,0.0827) (0.6676,0.1098) (0.3737,0.0376) (0.4346,0.0246) (0.1928,0.0051) (0.7563,0.0827) (0.5806,0.0654) (0.7118,0.0803) (0.1904,0.0187) (0.7397,0.0695) (0.6568,0.0782) (0.6807,0.0669) (0.5725,0.0630) (0.3962,0.0206) (0.4507,0.0307) (0.6858,0.0626) (0.4303,0.0257) (0.7573,0.0954) (0.6863,0.0596) (0.7724,0.1073) (0.6149,0.0662) (0.7317,0.0995) (0.7125,0.0697) (0.5107,0.0406) (0.5446,0.0363) (0.7378,0.0713) (0.4578,0.0318) (0.4683,0.0303) (0.5513,0.0356) (0.5128,0.0674) (0.4458,0.0281) (0.5869,0.0518) (0.0013,0.0004) (0.3885,0.0223) (0.5182,0.0687) (0.2453,0.0146) (0.4618,0.0624) (0.2002,0.0111) (0.5722,0.0496) (0.0343,0.0001) (0.6623,0.0557) (0.4993,0.0372) (0.6596,0.0525) (0.6012,0.0800) (0.3640,0.0319) (0.6243,0.0537) (0.6781,0.0774) (0.2235,0.0056) (0.3280,0.0330) (0.2678,0.0100) (0.2554,0.0163) (0.2926,0.0157) (0.7309,0.0696) (0.6889,0.0886) (0.4588,0.0443) (0.2755,0.0148) (0.7158,0.1045) (0.3012,0.0206) (0.6205,0.0502) (0.0151,0.0032) (0.8933,0.2303) (0.3768,0.0212) (0.7126,0.0743) (0.5230,0.0332) (0.4716,0.0255) (0.6074,0.0439) (0.7613,0.0840) (0.7239,0.0780) (0.4517,0.0435) (0.5217,0.0412) (0.4565,0.0534) (0.6032,0.0550) (0.7344,0.0697) (0.4378,0.0300) (0.6928,0.0786) (0.1049,0.0040) (0.3437,0.0247) (0.4625,0.0172) (0.7349,0.0796) (0.6570,0.0834) (0.3061,0.0173) (0.0365,0.0009) (0.5019,0.0368) (0.6828,0.0898) (0.5350,0.0499) (0.1786,0.0104) (0.7573,0.0864) (0.6191,0.0436) (0.4116,0.0259) (0.1146,0.0059) (0.6806,0.0577) (0.2371,0.0125) (0.5218,0.0383) (0.6618,0.0754) (0.1377,0.0097) (0.5188,0.0327) (0.3614,0.0274) (0.5705,0.0343) (0.0538,0.0039) (0.4708,0.0670) (0.5854,0.0471) (0.6477,0.0754) (0.5919,0.0428) (0.7453,0.0897) (0.4381,0.0421) (0.5933,0.0459) (0.7313,0.0910) (0.3691,0.0423) (0.6914,0.0638) (0.6740,0.0689) (0.3862,0.0207) (0.4373,0.0167) (0.6924,0.0636) (0.4947,0.0485) (0.6372,0.0516) (0.3846,0.0342) (0.5957,0.0417) (0.1106,0.0065) (0.5268,0.0334) (0.6973,0.0916) (0.4367,0.0255) (0.5093,0.0438) (0.6511,0.0613) (0.7020,0.0570) (0.6610,0.0878) (0.3943,0.0350) (0.6946,0.0591) (0.4300,0.0452) (0.6495,0.0677) (0.5384,0.0458) (0.5783,0.0808) (0.1950,0.0106) (0.6571,0.0760) (0.1406,0.0063) (0.5633,0.0293) (0.1122,0.0089) (0.6047,0.0457) (0.7498,0.0815) (0.5762,0.0481) (0.7444,0.1229) (0.7329,0.1280) (0.7486,0.0822) (0.3538,0.0277) (0.4237,0.0226) (0.5235,0.0393) (0.1233,0.0089) (0.3528,0.0470) (0.6868,0.0633) (0.5635,0.0541) (0.8024,0.1214) (0.7591,0.0964) (0.2212,0.0058) (0.5706,0.0458) (0.1962,0.0055) (0.5741,0.0506) (0.6952,0.0642) (0.1391,0.0014) (0.6222,0.0509) (0.5198,0.0605) (0.6995,0.0791) (0.2175,0.0107) (0.6340,0.0574) (0.5019,0.0591) (0.6447,0.0579) (0.5389,0.0449) (0.4879,0.0411) (0.7385,0.0684) (0.5335,0.0341) (0.5199,0.0467) (0.6889,0.0767) (0.6878,0.0828) (0.4711,0.0331) (0.6892,0.1201) (0.6688,0.0594) (0.6614,0.0568) (0.2100,0.0142) (0.1835,0.0058) (0.2110,0.0124) (0.1010,0.0056) (0.4426,0.0251) (0.2982,0.0172) (0.5908,0.0688) (0.6294,0.0562) (0.7552,0.0897) (0.7049,0.0869) (0.5229,0.0433) (0.6531,0.0752) (0.6828,0.0659) (0.4285,0.0283) (0.4568,0.0324) (0.5325,0.0412) (0.0775,0.0048) (0.5689,0.0528) (0.2356,0.0217) (0.1399,0.0083) (0.6379,0.0537) (0.5741,0.0507) (0.6345,0.0504) (0.4284,0.0227) (0.6302,0.0557) (0.6431,0.0507) (0.6558,0.0630) (0.5556,0.0367) (0.7147,0.0801) (0.8078,0.1136) (0.4608,0.0540) (0.5013,0.0410) (0.4952,0.0298) (0.5873,0.0450) (0.4479,0.0256) (0.4711,0.0402) (0.7274,0.0820) (0.6989,0.1095) (0.6181,0.0529) (0.5916,0.0840) (0.0882,0.0015) (0.4820,0.0290) (0.3108,0.0214) (0.4105,0.0251) (0.0883,0.0028) (0.5988,0.0586) (0.1397,0.0066) (0.8638,0.1488) (0.1858,0.0079) (0.5561,0.0367) (0.8887,0.1675) (0.7407,0.0874) (0.0355,0.0000) (0.1267,0.0067) (0.7173,0.0885) (0.5587,0.0491) (0.6966,0.0865) (0.5511,0.0416) (0.2619,0.0267) (0.5699,0.0437) (0.9077,0.1829) (0.3576,0.0086) (0.1747,0.0050) (0.5586,0.0752) (0.6347,0.0899) (0.5617,0.0439) (0.4714,0.0498) (0.3084,0.0283) (0.6311,0.0517) (0.1251,0.0061) (0.5311,0.0500) (0.6277,0.0811) (0.6798,0.0664) (0.0844,0.0000) (0.7149,0.0833) (0.6715,0.0779) (0.4047,0.0236) (0.5000,0.0446) (0.5240,0.0401) (0.5822,0.0435) (0.4507,0.0272) (0.4853,0.0362) (0.6193,0.0513) (0.2214,0.0162) (0.6579,0.0618) (0.7341,0.0825) (0.5417,0.0396) (0.2049,0.0172) (0.2192,0.0073) (0.7138,0.0947) (0.9177,0.1824) (0.6417,0.0665) (0.1393,0.0067) (0.1393,0.0088) (0.7279,0.0963) (0.6308,0.0633) (0.4070,0.0359) (0.5477,0.0383) (0.5417,0.0349) (0.4381,0.0414) (0.6401,0.0767) (0.5840,0.0469) (0.1946,0.0067) (0.2155,0.0174) (0.1240,0.0045) (0.0365,0.0012) (0.3961,0.0724) (0.6524,0.0568) (0.7140,0.0971) (0.5915,0.0476) (0.3640,0.0202) (0.7384,0.0804) (0.2285,0.0111) (0.2457,0.0107) (0.6056,0.0428) (0.6483,0.0823) (0.5938,0.0448) (0.6628,0.0681) (0.1903,0.0052) (0.2541,0.0079) (0.1617,0.0066) (0.4669,0.0588) (0.0847,0.0031) (0.5503,0.0774) (0.5276,0.0343) (0.3530,0.0189) (0.7022,0.0861) (0.5844,0.0461) (0.3523,0.0121) (0.6258,0.0659) (0.4848,0.0181) (0.7173,0.0846) (0.7168,0.0732) (0.3385,0.0146) (0.5654,0.0528) (0.6652,0.0773) (0.5191,0.0422) (0.0073,0.0004) (0.6294,0.0561) (0.6750,0.0918) (0.1055,0.0078) (0.7131,0.0958) (0.2621,0.0159) (0.1303,0.0094) (0.3589,0.0163) (0.4096,0.0230) (0.6291,0.0671) (0.0586,0.0006) (0.6962,0.0879) (0.5594,0.0451) (0.3885,0.0313) (0.6802,0.0974) (0.4690,0.0551) (0.6067,0.0680) (0.3896,0.0702) (0.2627,0.0223) (0.1413,0.0060) (0.2283,0.0081) (0.4016,0.0415) (0.5404,0.0375) (0.5990,0.0735) (0.8117,0.1241) (0.4218,0.0376) (0.5079,0.0521) (0.1106,0.0054) (0.4820,0.0693) (0.6451,0.0952) (0.3614,0.0307) (0.8089,0.0913) (0.2162,0.0140) (0.5935,0.0484) (0.2430,0.0123) (0.6409,0.0609) (0.4597,0.0207) (0.5695,0.0569) (0.2271,0.0096) (0.4900,0.0288) (0.6824,0.0811) (0.5780,0.0312) (0.4610,0.0568) (0.1098,0.0044) (0.7333,0.0902) (0.2565,0.0141) (0.2164,0.0153) (0.7462,0.0877) (0.1003,0.0064) (0.5862,0.0524) (0.4112,0.0170) (0.7893,0.1025) (0.5699,0.0464) (0.7156,0.0637) (0.6686,0.0762) (0.6267,0.0805) (0.7591,0.0853) (0.5508,0.0566) (0.4243,0.0190) (0.5457,0.0309) (0.7508,0.1206) (0.1507,0.0076) (0.2285,0.0121) (0.4103,0.0402) (0.4853,0.0459) (0.6644,0.0701) (0.6029,0.0751) (0.2581,0.0118) (0.6816,0.0708) (0.2463,0.0048) (0.3003,0.0154) (0.4770,0.0401) (0.0844,0.0000) (0.6487,0.0636) (0.1721,0.0068) (0.6464,0.0733) (0.0493,0.0005) (0.7293,0.1034) (0.6814,0.0990) (0.4405,0.0408) (0.6375,0.0819) (0.3819,0.0267) (0.1658,0.0030) (0.4778,0.0294) (0.4198,0.0566) (0.2679,0.0163) (0.6638,0.0543) (0.4046,0.0179) (0.3331,0.0166) (0.3831,0.0272) (0.3937,0.0199) (0.3776,0.0185) (0.7096,0.0826) (0.6635,0.0776) (0.6395,0.0564) (0.6741,0.0825) (0.5408,0.0539) (0.2712,0.0207) (0.1504,0.0022) (0.2253,0.0073) (0.6129,0.0551) (0.5868,0.0487) (0.3385,0.0176) (0.1106,0.0053) (0.1268,0.0061) (0.6650,0.0942) (0.1203,0.0083) (0.4993,0.0393) (0.7885,0.1119) (0.6605,0.0566) (0.5437,0.0379) (0.7671,0.0899) (0.7315,0.0857) (0.5684,0.0423) (0.1452,0.0069) (0.6347,0.0684) (0.2307,0.0174) (0.2740,0.0248) (0.1678,0.0122) (0.5943,0.0415) (0.4878,0.0466) (0.4161,0.0229) (0.3500,0.0250) (0.5721,0.0554) (0.3095,0.0345) (0.4252,0.0204) (0.5003,0.0330) (0.1786,0.0113) (0.2550,0.0158) (0.3136,0.0350) (0.5771,0.0714) (0.0820,0.0061) (0.4682,0.0282) (0.0979,0.0041) (0.6570,0.0786) (0.6278,0.0605) (0.1901,0.0080) (0.5490,0.0615) (0.4804,0.0399) (0.4713,0.0510) (0.6270,0.0600) (0.5967,0.0749) (0.5451,0.0372) (0.4708,0.0348) (0.3745,0.0127) (0.4067,0.0210) (0.6526,0.0505) (0.7488,0.0934) (0.6593,0.0548) (0.2366,0.0082) (0.3874,0.0336) (0.7748,0.1401) (0.6898,0.0718) (0.4578,0.0322) (0.4267,0.0249) (0.7066,0.0930) (0.1187,0.0058) (0.5022,0.0754) (0.4427,0.0208) (0.3042,0.0130) (0.1896,0.0100) (0.6698,0.0647) (0.8232,0.1104) (0.5413,0.0617) (0.5665,0.0512) (0.3638,0.0191) (0.5014,0.0539) (0.4522,0.0287) (0.5159,0.0441) (0.4795,0.0338) (0.1430,0.0018) (0.4942,0.0363) (0.7051,0.0649) (0.1452,0.0110) (0.1960,0.0186) (0.6658,0.0699) (0.6835,0.0665) (0.7045,0.1181) (0.7375,0.0702) (0.6467,0.0586) (0.6019,0.0568) (0.5012,0.0541) (0.1296,0.0053) (0.3633,0.0113) (0.3346,0.0252) (0.5120,0.0491) (0.7188,0.0701) (0.6351,0.0575) (0.7311,0.0773) (0.6518,0.0566) (0.5771,0.0802) (0.6787,0.1152) (0.6802,0.0915) (0.6096,0.0593) (0.6729,0.0749) (0.2472,0.0258) (0.6543,0.0879) (0.6285,0.0563) (0.1806,0.0082) (0.6046,0.0669) (0.1305,0.0036) (0.7215,0.0659) (0.1446,0.0087) (0.2107,0.0084) (0.6630,0.0615) (0.7057,0.0526) (0.1547,0.0104) (0.2235,0.0162) (0.0312,0.0000) (0.7472,0.0804) (0.5854,0.0417) (0.6157,0.0565) (0.1490,0.0033) (0.3615,0.0521) (0.6444,0.0606) (0.5643,0.0477) (0.1420,0.0057) (0.4410,0.0296) (0.5683,0.0423) (0.5460,0.0334) (0.7732,0.1416) (0.5827,0.0389) (0.6845,0.0818) (0.3527,0.0151) (0.7530,0.0950) (0.3442,0.0314) (0.4906,0.0372) (0.3185,0.0252) (0.2530,0.0170) (0.5817,0.0474) (0.4926,0.0478) (0.7167,0.0852) (0.5550,0.0378) (0.4839,0.0333) (0.2618,0.0123) (0.5763,0.0388) (0.5019,0.0631) (0.6889,0.0812) (0.9049,0.1728) (0.4450,0.0284) (0.6622,0.0531) (0.7321,0.0838) (0.6553,0.0496) (0.5632,0.0452) (0.6752,0.0741) (0.3199,0.0213) (0.2021,0.0115) (0.2965,0.0329) (0.1069,0.0007) (0.5295,0.0563) (0.6809,0.0764) (0.4295,0.0475) (0.2212,0.0141) (0.7515,0.0781) (0.4486,0.0570) (0.2864,0.0184) (0.6370,0.0582) (0.3522,0.0095) (0.5308,0.0422) (0.5689,0.0568) (0.3852,0.0174) (0.4103,0.0360) (0.4966,0.0601) (0.1917,0.0243) (0.0435,0.0007) (0.2559,0.0085) (0.6881,0.0728) (0.1150,0.0073) (0.3112,0.0147) (0.2781,0.0164) (0.3236,0.0200) (0.5725,0.0585) (0.3280,0.0415) (0.3996,0.0428) (0.7272,0.1054) (0.5660,0.0704) (0.7197,0.1089) (0.6402,0.0540) (0.7588,0.0963) (0.0437,0.0016) (0.1211,0.0125) (0.5605,0.0504) (0.6155,0.0523) (0.0920,0.0043) (0.5513,0.0583) (0.0965,0.0034) (0.3053,0.0218) (0.6061,0.0510) (0.6007,0.0384) (0.4144,0.0203) (0.6694,0.1093) (0.5768,0.0582) (0.6180,0.0491) (0.6897,0.0707) (0.5575,0.0487) (0.6145,0.0607) (0.4449,0.0261) (0.5393,0.0386) (0.0785,0.0027) (0.7182,0.1022) (0.4709,0.0326) (0.4117,0.0270) (0.7278,0.0755) (0.7889,0.1120) (0.0361,0.0006) (0.2600,0.0088) (0.7228,0.0761) (0.6362,0.0606) (0.3774,0.0327) (0.2267,0.0112) (0.6002,0.0647) (0.4405,0.0450) (0.6248,0.0617) (0.6184,0.0452) (0.5873,0.0778) (0.7453,0.0797) (0.0100,0.0028) (0.0003,0.0005) (0.6060,0.0597) (0.4068,0.0302) (0.4768,0.0541) (0.7368,0.0706) (0.6234,0.0713) (0.6464,0.0975) (0.7074,0.0896) (0.5204,0.0202) (0.5787,0.0509) (0.4700,0.0283) (0.4261,0.0219) (0.5876,0.0772) (0.5951,0.0534) (0.5695,0.0581) (0.6058,0.0663) (0.6097,0.0471) (0.4228,0.0210) (0.7307,0.0712) (0.3294,0.0188) (0.2145,0.0163) (0.6136,0.0614) (0.2376,0.0170) (0.5575,0.0413) (0.6051,0.0610) (0.4770,0.0445) (0.5591,0.0554) (0.5737,0.0307) (0.4727,0.0416) (0.0662,0.0014) (0.4798,0.0257) (0.2921,0.0165) (0.7135,0.0804) (0.5790,0.0612) (0.6013,0.0423) (0.7187,0.0753) (0.6159,0.0632) (0.4503,0.0304) (0.4408,0.0198) (0.5149,0.0313) (0.3877,0.0435) (0.5741,0.0278) (0.6613,0.0666) (0.6676,0.0789) (0.7002,0.0910) (0.5973,0.0418) (0.5672,0.0689) (0.2082,0.0065) (0.6312,0.0959) (0.6950,0.0813) (0.0025,0.0015) (0.1270,0.0067) (0.7896,0.0899) (0.5265,0.0382) (0.2829,0.0223) (0.4421,0.0173) (0.6154,0.0584) (0.4344,0.0224) (0.4003,0.0230) (0.5295,0.0396) (0.2501,0.0204) (0.7885,0.0964) (0.1859,0.0095) (0.4453,0.0266) (0.5233,0.0573) (0.4456,0.0286) (0.1341,0.0086) (0.3929,0.0185) (0.2606,0.0134) (0.3452,0.0322) (0.5122,0.0553) (0.4321,0.0195) (0.1128,0.0076) (0.9129,0.1825) (0.6481,0.0725) (0.6123,0.0416) (0.5276,0.0650) (0.6379,0.0575) (0.8448,0.1404) (0.5419,0.0398) (0.8536,0.1297) (0.4911,0.0646) (0.6688,0.0536) (0.3274,0.0265) (0.5825,0.0663) (0.3876,0.0220) (0.4628,0.0364) (0.3625,0.0172) (0.3227,0.0246) (0.5543,0.0623) (0.5746,0.0629) (0.5030,0.0499) (0.3991,0.0331) (0.3977,0.0525) (0.7126,0.0788) (0.6238,0.0593) (0.8117,0.1166) (0.6777,0.0933) (0.7258,0.0890) (0.4066,0.0137) (0.2129,0.0057) (0.5184,0.0290) (0.7164,0.0696) (0.4810,0.0369) (0.7265,0.0900) (0.6261,0.0553) (0.4742,0.0239) (0.5714,0.0499) (0.1441,0.0021) (0.4615,0.0480) (0.0911,0.0046) (0.7382,0.1197) (0.7029,0.0900) (0.7695,0.1006) (0.6760,0.0718) (0.5602,0.0376) (0.6602,0.0625) (0.5397,0.0477) (0.5236,0.0271) (0.5856,0.0436) (0.3144,0.0265) (0.6227,0.0732) (0.0267,0.0000) (0.1603,0.0073) (0.1037,0.0028) (0.6052,0.0476) (0.2671,0.0202) (0.4218,0.0228) (0.0894,0.0021) (0.1076,0.0052) (0.2162,0.0091) (0.1314,0.0035) (0.6090,0.0534) (0.0590,0.0076) (0.6179,0.0703) (0.1284,0.0061) (0.4808,0.0279) (0.6049,0.0366) (0.5962,0.0461) (0.6971,0.0774) (0.5969,0.0837) (0.5699,0.0627) (0.4644,0.0636) (0.5024,0.0273) (0.6063,0.0514) (0.2968,0.0100) (0.7094,0.1249) (0.5111,0.0386) (0.4826,0.0321) (0.2024,0.0091) (0.2742,0.0168) (0.6234,0.0840) (0.7300,0.0659) (0.7444,0.1290) (0.8566,0.1460) (0.1961,0.0081) (0.7130,0.0657) (0.0880,0.0028) (0.5074,0.0464) (0.5017,0.0592) (0.4629,0.0290) (0.5618,0.0583) (0.8058,0.1131) (0.6841,0.0714) (0.7478,0.1197) (0.6883,0.0627) (0.5990,0.0648) (0.4019,0.0187) (0.6085,0.0783) (0.5841,0.0600) (0.5933,0.0492) (0.7528,0.0886) (0.3705,0.0176) (0.3548,0.0282) (0.4974,0.0387) (0.7213,0.0671) (0.2124,0.0116) (0.6107,0.0608) (0.4265,0.0390) (0.5754,0.0586) (0.1312,0.0031) (0.6372,0.0494) (0.7082,0.0699) (0.0993,0.0037) (0.7049,0.0665) (0.5209,0.0438) (0.4849,0.0275) (0.0878,0.0068) (0.7264,0.0751) (0.5036,0.0157) (0.6938,0.0926) (0.1979,0.0073) (0.8772,0.1622) (0.4143,0.0482) (0.4285,0.0273) (0.7297,0.0904) (0.6831,0.0725) (0.5242,0.0386) (0.6314,0.0449) (0.5376,0.0525) (0.2573,0.0215) (0.7362,0.0784) (0.6756,0.0979) (0.4557,0.0422) (0.7809,0.1105) (0.8470,0.1489) (0.5476,0.0596) (0.4397,0.0243) (0.5490,0.0451) (0.5981,0.0433) (0.9163,0.1751) (0.1224,0.0073) (0.6365,0.0531) (0.6746,0.0954) (0.7103,0.0811) (0.6818,0.0814) (0.4639,0.0296) (0.6450,0.0879) (0.7680,0.0838) (0.6442,0.0704) (0.6760,0.0783) (0.6075,0.0471) (0.5617,0.0456) (0.7306,0.0823) (0.2593,0.0064) (0.3478,0.0552) (0.2426,0.0114) (0.2562,0.0114) (0.6711,0.0660) (0.4975,0.0323) (0.0980,0.0028) (0.7030,0.1244) (0.1379,0.0085) (0.2024,0.0077) (0.6079,0.0507) (0.2312,0.0224) (0.6806,0.0620) (0.6582,0.0512) (0.6333,0.0758) (0.1383,0.0060) (0.4414,0.0497) (0.3076,0.0181) (0.3144,0.0278) (0.6714,0.0689) (0.5781,0.0471) (0.0760,0.0050) (0.6494,0.0664) (0.1231,0.0072) (0.7164,0.0816) (0.0175,0.0025) (0.2527,0.0200) (0.5388,0.0440) (0.7585,0.0868) (0.6546,0.0642) (0.5524,0.0381) (0.7344,0.0737) (0.3967,0.0163) (0.2505,0.0116) (0.5852,0.0534) (0.6282,0.0617) (0.5703,0.0679) (0.7677,0.1292) (0.6483,0.1018) (0.5978,0.0534) (0.7109,0.0720) (0.4500,0.0586) (0.7141,0.0852) (0.5881,0.0465) (0.7278,0.0878) (0.2675,0.0161) (0.7948,0.1119) (0.5731,0.0408) (0.2386,0.0099) (0.5579,0.0482) (0.5948,0.0465) (0.5959,0.0573) (0.0942,0.0019) (0.6425,0.0588) (0.6223,0.0818) (0.5939,0.0350) (0.5663,0.0427) (0.7307,0.0869) (0.6139,0.0688) (0.5365,0.0331) (0.1069,0.0011) (0.3843,0.0223) (0.7417,0.0750) (0.7143,0.0715) (0.6597,0.0580) (0.4240,0.0301) (0.5934,0.0565) (0.5013,0.0363) (0.7331,0.0840) (0.7137,0.0844) (0.8792,0.1641) (0.4951,0.0378) (0.4763,0.0431) (0.3382,0.0511) (0.4644,0.0653) (0.5499,0.0471) (0.6025,0.0461) (0.6313,0.0582) (0.5642,0.0443) (0.5950,0.0682) (0.5694,0.0648) (0.1721,0.0058) (0.5246,0.0372) (0.6635,0.1018) (0.4529,0.0288) (0.6605,0.0686) (0.6949,0.0925) (0.6704,0.0850) (0.8747,0.1592) (0.1062,0.0047) (0.0608,0.0003) (0.3899,0.0138) (0.7262,0.0786) (0.5929,0.0588) (0.6873,0.0731) (0.4572,0.0403) (0.2219,0.0122) (0.6234,0.0556) (0.3581,0.0384) (0.7257,0.0782) (0.5847,0.0614) (0.5884,0.0565) (0.3146,0.0203) (0.5401,0.0420) (0.9327,0.1984) (0.6859,0.0972) (0.7505,0.0974) (0.5029,0.0537) (0.6267,0.0474) (0.4554,0.0164) (0.6588,0.0721) (0.3945,0.0292) (0.3420,0.0336) (0.5704,0.0421) (0.5310,0.0910) (0.5541,0.0441) (0.3935,0.0183) (0.5184,0.0254) (0.1989,0.0114) (0.0029,0.0026) (0.0877,0.0045) (0.6430,0.0730) (0.2028,0.0130) (0.7149,0.0823) (0.6042,0.1414) (0.5312,0.0403) (0.6883,0.0715) (0.1309,0.0047) (0.0140,0.0009) (0.5824,0.0599) (0.7591,0.1008) (0.3654,0.0171) (0.6318,0.0678) (0.4383,0.0414) (0.7173,0.0811) (0.0199,0.0001) (0.4690,0.0305) (0.6519,0.0909) (0.2078,0.0082) (0.5370,0.0515) (0.5226,0.0524) (0.4797,0.0377) (0.6764,0.0756) (0.4602,0.0297) (0.5122,0.0787) (0.6172,0.0612) (0.1943,0.0046) (0.1309,0.0043) (0.4009,0.0296) (0.7208,0.0722) (0.6487,0.0518) (0.4951,0.0357) (0.5450,0.0595) (0.8658,0.1529) (0.7349,0.0793) (0.7231,0.0723) (0.3112,0.0160) (0.0001,0.0008) (0.1787,0.0112) (0.6295,0.0600) (0.4731,0.0335) (0.1355,0.0076) (0.4590,0.0371) (0.3668,0.0297) (0.6654,0.0586) (0.6992,0.0832) (0.3531,0.0179) (0.6877,0.0839) (0.0565,0.0001) (0.5890,0.0663) (0.5631,0.0548) (0.5706,0.0389) (0.6340,0.0623) (0.0969,0.0028) (0.5986,0.0465) (0.4943,0.0325) (0.1087,0.0088) (0.1216,0.0044) (0.6396,0.0794) (0.0866,0.0080) (0.6714,0.0613) (0.3199,0.0236) (0.5806,0.0775) (0.3670,0.0298) (0.6905,0.0712) (0.2535,0.0141) (0.7704,0.1011) (0.2685,0.0124) (0.0440,0.0011) (0.6129,0.0599) (0.7058,0.0826) (0.7198,0.0631) (0.6856,0.0629) (0.1733,0.0086) (0.6694,0.0530) (0.6103,0.0547) (0.6139,0.0638) (0.2611,0.0150) (0.6352,0.0613) (0.6989,0.0720) (0.1286,0.0104) (0.2390,0.0101) (0.0418,0.0001) (0.4111,0.0304) (0.3157,0.0272) (0.2302,0.0103) (0.5847,0.0484) (0.5484,0.0273) (0.4815,0.0287) (0.3745,0.0123) (0.7223,0.0719) (0.7290,0.0727) (0.5558,0.0671) (0.5996,0.0469) (0.6119,0.0694) (0.2571,0.0144) (0.5490,0.0609) (0.4630,0.0270) (0.5110,0.0445) (0.3224,0.0104) (0.4529,0.0320) (0.7325,0.0758) (0.4674,0.0246) (0.2740,0.0320) (0.3269,0.0234) (0.5581,0.0627) (0.5615,0.0501) (0.1160,0.0041) (0.5526,0.0708) (0.6651,0.0656) (0.0985,0.0031) (0.8129,0.1386) (0.4694,0.0373) (0.7598,0.0990) (0.7609,0.1006) (0.3778,0.0436) (0.6777,0.0669) (0.7278,0.0796) (0.5548,0.0726) (0.7415,0.1096) (0.6582,0.0513) (0.7357,0.0963) (0.8041,0.1211) (0.2156,0.0077) (0.1476,0.0039) (0.6189,0.0857) (0.5661,0.0405) (0.6891,0.0773) (0.4972,0.0761) (0.4414,0.0260) (0.7259,0.0722) (0.2225,0.0166) (0.5499,0.0521) (0.5345,0.0427) (0.0523,0.0062) (0.7528,0.0932) (0.5366,0.0386) (0.1314,0.0034) (0.7317,0.0652) (0.1643,0.0070) (0.6640,0.0647) (0.6417,0.0607) (0.4766,0.0398) (0.5610,0.0765) (0.0762,0.0004) (0.5650,0.0416) (0.4183,0.0558) (0.6136,0.0734) (0.6097,0.0492) (0.5592,0.0488) (0.7410,0.0772) (0.6821,0.0761) (0.2793,0.0259) (0.5359,0.0309) (0.6141,0.0620) (0.7029,0.0735) (0.4784,0.0421) (0.4400,0.0296) (0.5857,0.0852) (0.6104,0.0554) (0.4775,0.0357) (0.4120,0.0672) (0.1236,0.0065) (0.6894,0.0774) (0.6902,0.0753) (0.3512,0.0346) (0.3031,0.0106) (0.6155,0.0553) (0.5733,0.0528) (0.6747,0.0413) (0.3017,0.0262) (0.0472,0.0002) (0.5054,0.0401) (0.7208,0.0743) (0.5258,0.0479) (0.2215,0.0067) (0.5489,0.0658) (0.4703,0.0309) (0.4312,0.0411) (0.5239,0.0344) (0.4237,0.0568) (0.6961,0.0664) (0.9168,0.1849) (0.6941,0.0755) (0.3523,0.0162) (0.3194,0.0186) (0.3371,0.0338) (0.2212,0.0170) (0.6177,0.0756) (0.5659,0.0425) (0.6127,0.0566) (0.4846,0.0324) (0.5030,0.0526) (0.2646,0.0138) (0.4935,0.0455) (0.7226,0.0958) (0.5584,0.0455) (0.4749,0.0374) (0.6508,0.0849) (0.7437,0.0847) (0.2499,0.0224) (0.6348,0.0579) (0.2576,0.0101) (0.6475,0.0614) (0.5317,0.0930) (0.0419,0.0073) (0.1251,0.0094) (0.1983,0.0073) (0.6966,0.0870) (0.7140,0.0898) (0.9055,0.1703) (0.7143,0.0792) (0.4894,0.0298) (0.5246,0.0526) (0.4078,0.0515) (0.5870,0.0630) (0.5161,0.0725) (0.4437,0.0248) (0.6131,0.0503) (0.5839,0.0736) (0.1236,0.0113) (0.7569,0.1507) (0.4367,0.0291) (0.6698,0.0673) (0.4407,0.0337) (0.4750,0.0382) (0.7096,0.0843) (0.6308,0.0545) (0.5382,0.0621) (0.8746,0.1813) (0.4661,0.0445) (0.2968,0.0101) (0.5992,0.0551) (0.5876,0.0421) (0.7397,0.0749) (0.7265,0.0822) (0.3195,0.0225) (0.7184,0.0628) (0.6675,0.0908) (0.6215,0.0703) (0.2443,0.0015) (0.3056,0.0230) (0.3800,0.0331) (0.4458,0.0314) (0.2854,0.0142) (0.3445,0.0136) (0.6506,0.0727) (0.5813,0.0442) (0.1812,0.0078) (0.5440,0.0449) (0.6927,0.0913) (0.4416,0.0214) (0.1337,0.0077) (0.5940,0.0687) (0.7434,0.0760) (0.6262,0.0678) (0.5129,0.0490) (0.6000,0.0544) (0.6675,0.1051) (0.2045,0.0079) (0.2900,0.0176) (0.6144,0.0655) (0.4497,0.0455) (0.6303,0.0664) (0.5030,0.0365) (0.3983,0.0242) (0.6405,0.0747) (0.6003,0.0469) (0.1650,0.0127) (0.7315,0.0746) (0.6820,0.0785) (0.6581,0.0514) (0.5602,0.0437) (0.6912,0.1006) (0.6758,0.0794) (0.7695,0.0918) (0.6821,0.0730) (0.4912,0.0222) (0.5438,0.0362) (0.6709,0.0593) (0.1228,0.0034) (0.7327,0.0695) (0.0949,0.0049) (0.4773,0.0341) (0.2705,0.0218) (0.2330,0.0067) (0.6988,0.0722) (0.4071,0.0194) (0.6918,0.0881) (0.6898,0.0643) (0.4768,0.0420) (0.0912,0.0078) (0.5038,0.0386) (0.5436,0.0554) (0.6855,0.0907) (0.5039,0.0489) (0.5621,0.0628) (0.6484,0.0627) (0.3452,0.0433) (0.5148,0.0351) (0.6648,0.0615) (0.3090,0.0208) (0.5671,0.0574) (0.1155,0.0065) (0.2245,0.0135) (0.5203,0.0312) (0.1388,0.0106) (0.7250,0.0854) (0.6645,0.0647) (0.0010,0.0000) (0.1782,0.0058) (0.7568,0.0821) (0.7325,0.0824) (0.7051,0.0755) (0.7295,0.0863) (0.2397,0.0101) (0.1832,0.0122) (0.6345,0.1005) (0.5120,0.0388) (0.7099,0.0837) (0.5771,0.0309) (0.4767,0.0441) (0.5513,0.0423) (0.9612,0.2416) (0.6986,0.0565) (0.6984,0.0692) (0.3420,0.0259) (0.2748,0.0149) (0.6878,0.0734) (0.0941,0.0047) (0.6036,0.0530) (0.1504,0.0014) (0.7841,0.1010) (0.7327,0.0728) (0.7478,0.0801) (0.6341,0.0558) (0.7050,0.0840) (0.5253,0.0420) (0.6819,0.0622) (0.5658,0.0553) (0.6352,0.0563) (0.6793,0.0637) (0.6774,0.0818) (0.5264,0.0355) (0.3280,0.0428) (0.1406,0.0061) (0.6859,0.1053) (0.6046,0.0630) (0.6954,0.0748) (0.5532,0.0352) (0.7521,0.0912) (0.7529,0.0849) (0.6382,0.0747) (0.7456,0.1048) (0.3305,0.0215) (0.3933,0.0225) (0.9484,0.2078) (0.7884,0.1466) (0.5633,0.0349) (0.6954,0.0704) (0.5045,0.0389) (0.3574,0.0421) (0.2894,0.0120) (0.4967,0.0742) (0.5899,0.0423) (0.2303,0.0166) (0.7008,0.0876) (0.7022,0.0798) (0.4412,0.0415) (0.6855,0.0671) (0.3802,0.0265) (0.5419,0.0412) (0.3952,0.0167) (0.7213,0.0774) (0.6024,0.0617) (0.7378,0.0690) (0.7986,0.1183) (0.6454,0.0786) (0.3991,0.0318) (0.7367,0.1054) (0.0954,0.0042) (0.5105,0.0415) (0.2536,0.0181) (0.6487,0.0515) (0.4558,0.0345) (0.0844,0.0001) (0.2768,0.0148) (0.3930,0.0412) (0.6915,0.0725) (0.3506,0.0279) (0.6272,0.0506) (0.4505,0.0433) (0.4379,0.0198) (0.5312,0.0509) (0.6613,0.0556) (0.6435,0.0638) (0.3058,0.0235) (0.2416,0.0068) (0.5878,0.0700) (0.3911,0.0228) (0.6468,0.0639) (0.7436,0.0913) (0.1111,0.0057) (0.8112,0.1139) (0.5429,0.0567) (0.6609,0.0688) (0.4457,0.0391) (0.6171,0.0658) (0.5288,0.0427) (0.0140,0.0003) (0.5314,0.0704) (0.1364,0.0057) (0.3812,0.0302) (0.5021,0.0413) (0.7107,0.1011) (0.5545,0.0399) (0.5242,0.0466) (0.6839,0.0682) (0.5200,0.0437) (0.5090,0.0396) (0.4027,0.0241) (0.4796,0.0308) (0.4795,0.0563) (0.5852,0.0478) (0.5746,0.0478) (0.5548,0.0426) (0.5304,0.0306) (0.6096,0.0524) (0.5248,0.0639) (0.6392,0.0508) (0.6239,0.0612) (0.5693,0.0547) (0.7323,0.0655) (0.7138,0.0642) (0.2868,0.0242) (0.5323,0.0480) (0.5939,0.0306) (0.0965,0.0069) (0.8079,0.1133) (0.7004,0.0655)};
\addplot[black!55, dashed, line width=0.7pt, domain=0:1] {x};
\end{axis}
\node[anchor=north, yshift=-2pt] at (right.below south) {(b) Rival information left after prompt};
\end{tikzpicture}


==> tikz/router_poa.tex <==
% Generated from router_summary.csv (cost-adjusted EmbedLLM runs).
\input{tikz/poa_style}
\begin{tikzpicture}[]
\pgfkeys{/pgf/number format/assume math mode=true}
\begin{axis}[
    name=left,
    width=5.3cm,
    height=3.05cm,
    scale only axis,
    poaaxis,
    tick pos=left,
    xmin=-0.03, xmax=1.03,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    ymin=0.83, ymax=1.0,
    ytick={0.84, 0.88, 0.92, 0.96, 1.00},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    xlabel={Eligibility cutoff $\beta$},
    ylabel={Empirical PoA},
    legend style={at={(1.1132,-0.42)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=5pt}},
]
\addplot[poaline, color=poablue, solid, mark=*, mark options={solid}] coordinates {(0.0,0.99083) (0.1,0.99091) (0.2,0.99108) (0.3,0.99121) (0.4,0.99104) (0.5,0.99075) (0.6,0.98973) (0.7,0.98677) (0.8,0.97915) (0.9,0.96266) (1.0,0.92110)};
\addlegendentry{Typical (mean)}
\addplot[poaline, color=poablue, dashed, mark=square*, mark options={solid}] coordinates {(0.0,0.96711) (0.1,0.96744) (0.2,0.96607) (0.3,0.96832) (0.4,0.96868) (0.5,0.96950) (0.6,0.96737) (0.7,0.96562) (0.8,0.94980) (0.9,0.92057) (1.0,0.85186)};
\addlegendentry{Typical (p0.1)}
\addplot[poaline, color=poaverm, solid, mark=triangle*, mark options={solid}] coordinates {(0.0,0.98536) (0.1,0.98555) (0.2,0.98588) (0.3,0.98618) (0.4,0.98620) (0.5,0.98615) (0.6,0.98552) (0.7,0.98324) (0.8,0.97686) (0.9,0.96176) (1.0,0.92110)};
\addlegendentry{Adversarial (mean)}
\addplot[poaline, color=poaverm, dashed, mark=diamond*, mark options={solid}] coordinates {(0.0,0.94632) (0.1,0.94673) (0.2,0.94862) (0.3,0.95020) (0.4,0.95261) (0.5,0.95406) (0.6,0.95614) (0.7,0.95979) (0.8,0.94682) (0.9,0.91989) (1.0,0.85186)};
\addlegendentry{Adversarial (p0.1)}
\addplot[poaline, color=black!55, densely dotted, mark=none] coordinates {(0.0,1.00000) (0.1,0.99996) (0.2,0.99984) (0.3,0.99965) (0.4,0.99924) (0.5,0.99857) (0.6,0.99695) (0.7,0.99295) (0.8,0.98355) (0.9,0.96473) (1.0,0.92110)};
\addlegendentry{Filtered oracle}
\addplot[poaline, color=black!40, solid, mark=none, forget plot] coordinates {(-0.03,0.92110) (1.03,0.92110)};
\addplot[poaline, color=black!40, dashdotted, mark=none, forget plot] coordinates {(-0.03,0.85186) (1.03,0.85186)};
\node[font=\tiny, text=black!60, anchor=south, inner sep=1pt] at (axis cs:0.4,0.92110) {cluster router (mean)};
\node[font=\tiny, text=black!60, anchor=south, inner sep=1pt] at (axis cs:0.4,0.85186) {cluster router (p0.1)};
\end{axis}
\node[anchor=north, yshift=-1.95cm] at (left.south) {(a) $n=5$};
\begin{axis}[
    name=right, at={(left.east)}, anchor=west, xshift=1.2cm,
    width=5.3cm,
    height=3.05cm,
    scale only axis,
    poaaxis,
    tick pos=left,
    xmin=-0.03, xmax=1.03,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    ymin=0.83, ymax=1.0,
    ytick={0.84, 0.88, 0.92, 0.96, 1.00},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    xlabel={Eligibility cutoff $\beta$},
    legend style={at={(0.02,0.03)}, anchor=south west},
]
\addplot[poaline, color=poablue, solid, mark=*, mark options={solid}] coordinates {(0.0,0.99272) (0.1,0.99272) (0.2,0.99270) (0.3,0.99268) (0.4,0.99242) (0.5,0.99180) (0.6,0.99017) (0.7,0.98641) (0.8,0.97707) (0.9,0.95647) (1.0,0.90485)};
\addplot[poaline, color=poablue, dashed, mark=square*, mark options={solid}] coordinates {(0.0,0.97743) (0.1,0.97742) (0.2,0.97752) (0.3,0.97770) (0.4,0.97858) (0.5,0.97590) (0.6,0.97433) (0.7,0.96725) (0.8,0.95363) (0.9,0.92051) (1.0,0.84663)};
\addplot[poaline, color=poaverm, solid, mark=triangle*, mark options={solid}] coordinates {(0.0,0.98862) (0.1,0.98868) (0.2,0.98877) (0.3,0.98893) (0.4,0.98884) (0.5,0.98836) (0.6,0.98694) (0.7,0.98352) (0.8,0.97488) (0.9,0.95548) (1.0,0.90485)};
\addplot[poaline, color=poaverm, dashed, mark=diamond*, mark options={solid}] coordinates {(0.0,0.96405) (0.1,0.96368) (0.2,0.96440) (0.3,0.96624) (0.4,0.96830) (0.5,0.96716) (0.6,0.96622) (0.7,0.96155) (0.8,0.95099) (0.9,0.91969) (1.0,0.84663)};
\addplot[poaline, color=black!55, densely dotted, mark=none] coordinates {(0.0,1.00000) (0.1,0.99994) (0.2,0.99972) (0.3,0.99943) (0.4,0.99894) (0.5,0.99816) (0.6,0.99626) (0.7,0.99200) (0.8,0.98170) (0.9,0.95892) (1.0,0.90485)};
\addplot[poaline, color=black!40, solid, mark=none, forget plot] coordinates {(-0.03,0.90485) (1.03,0.90485)};
\addplot[poaline, color=black!40, dashdotted, mark=none, forget plot] coordinates {(-0.03,0.84663) (1.03,0.84663)};
\node[font=\tiny, text=black!60, anchor=south, inner sep=1pt] at (axis cs:0.4,0.90485) {cluster router (mean)};
\node[font=\tiny, text=black!60, anchor=south, inner sep=1pt] at (axis cs:0.4,0.84663) {cluster router (p0.1)};
\end{axis}
\node[anchor=north, yshift=-1.95cm] at (right.south) {(b) $n=10$};
\end{tikzpicture}

